Gravitational lenses in arbitrary space-times

The precision reached by current and forthcoming strong-lensing observations requires to accurately model various perturbations to the main deflector. Hitherto, theoretical models have been developed to account for either cosmological line-of-sight perturbations, or isolated secondary lenses via the multi-plane lensing framework. This article proposes a general formalism to describe multiple lenses within an arbitrary space-time background. The lens equation, and the expressions of the amplification and time delays, are rigorously derived in that framework. Our results may be applied to a wide range of set-ups, from strong lensing in anisotropic cosmologies, to line-of-sight perturbations beyond the tidal regime.

==> figures/multi-plane_N_lenses.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multi-plane_N_lenses.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.45668528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26657403)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multi-plane_N_lenses.pdf}}%
    \put(0.08728781,0.14401593){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multi-plane_N_lenses.pdf}}%
    \put(0.35907268,0.01246122){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mat{\wronski}(l+1\leftarrow l)$\end{tabular}}}}%
    \put(0.34991027,0.15012598){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}_l$\end{tabular}}}}%
    \put(0.3177009,0.17072587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multi-plane_N_lenses.pdf}}%
    \put(0.36563862,0.1861588){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\vect{\alpha}}_l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multi-plane_N_lenses.pdf}}%
    \put(0.51196397,0.11525){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}_{l+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multi-plane_N_lenses.pdf}}%
    \put(0.15710789,0.14678549){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}_1$\end{tabular}}}}%
    \put(0.26947158,0.05398492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.04598661,0.1570952){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multi-plane_N_lenses.pdf}}%
    \put(0.0920217,0.10044521){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\beta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{multi-plane_N_lenses.pdf}}%
    \put(0.60620881,0.05476614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.71934276,0.1172817){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}_{N+1}=\vect{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{multi-plane_N_lenses.pdf}}%
    \put(0.13150761,0.25218653){\color[rgb]{0.4,0.4,0.4}\rotatebox{-32.274175}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}plane $l=1$\end{tabular}}}}}%
    \put(0.31319561,0.25137872){\color[rgb]{0.4,0.4,0.4}\rotatebox{-29.503271}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}plane $l$\end{tabular}}}}}%
    \put(0.46972709,0.25720936){\color[rgb]{0.4,0.4,0.4}\rotatebox{-34.31456}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}plane $l+1$\end{tabular}}}}}%
    \put(0.69071512,0.24221816){\color[rgb]{0.4,0.4,0.4}\rotatebox{-34.469209}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}source plane\end{tabular}}}}}%
    \put(0.27096355,0.20254454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{P}$\end{tabular}}}}%
    \put(0.26916036,0.14891513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{U}$\end{tabular}}}}%
    \put(0.26869358,0.08339862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{F}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/one_lens_3d.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one_lens_3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.49208552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35778671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one_lens_3d.pdf}}%
    \put(0.47139636,0.21233487){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\vect{\alpha}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one_lens_3d.pdf}}%
    \put(0.73255653,0.34180705){\color[rgb]{0.4,0.4,0.4}\rotatebox{-13.963177}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}source plane\end{tabular}}}}}%
    \put(0.12242703,0.09566859){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\theta}$\end{tabular}}}}%
    \put(0.55608797,0.19269249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one_lens_3d.pdf}}%
    \put(0.3628239,0.31661752){\color[rgb]{0.4,0.4,0.4}\rotatebox{-19.166118}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}lens plane\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one_lens_3d.pdf}}%
    \put(0.16851519,0.09836043){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\beta}$\end{tabular}}}}%
    \put(0.35760638,0.1884814){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}$\end{tabular}}}}%
    \put(0.84423965,0.14940653){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one_lens_3d.pdf}}%
    \put(0.78487892,0.22180984){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{i}$\end{tabular}}}}%
    \put(0.57450115,0.12998384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.59974999,0.12009161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\geo{U}$\end{tabular}}}}%
    \put(0.24780317,0.21849128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\geo{P}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{one_lens_3d.pdf}}%
    \put(0.18301522,0.19614906){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{one_lens_3d.pdf}}%
    \put(0.43784059,0.13239532){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{r}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{one_lens_3d.pdf}}%
    \put(0.57954422,0.2694938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\geo{C}$\end{tabular}}}}%
    \put(0.25203029,0.09490442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\geo{F}$\end{tabular}}}}%
    \put(0.7626867,0.26663172){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0.83259797,0.09695693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.85308951,0.20636313){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.37419438,0.2438616){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.39880162,0.0900512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.01309655,0.182507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O$\end{tabular}}}}%
    \put(0.44816016,0.16995095){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.68997409,0.19419421){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\sigma}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/one_lens_3d_appendix.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one_lens_3d_appendix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.44479004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34401332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one_lens_3d_appendix.pdf}}%
    \put(0.49071675,0.20244611){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\vect{\alpha}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one_lens_3d_appendix.pdf}}%
    \put(0.74285206,0.32864882){\color[rgb]{0.4,0.4,0.4}\rotatebox{-13.963177}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}source plane\end{tabular}}}}}%
    \put(0.15621016,0.09198572){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\theta}$\end{tabular}}}}%
    \put(0.00765962,0.30765762){\color[rgb]{0.4,0.4,0.4}\rotatebox{-14.587416}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}observer plane\end{tabular}}}}}%
    \put(0.57317685,0.18527458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one_lens_3d_appendix.pdf}}%
    \put(0.39592613,0.30305724){\color[rgb]{0.4,0.4,0.4}\rotatebox{-19.166118}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}lens plane\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one_lens_3d_appendix.pdf}}%
    \put(0.2005241,0.09457394){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\beta}$\end{tabular}}}}%
    \put(0.38261193,0.18122561){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}$\end{tabular}}}}%
    \put(0.85023581,0.14365496){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one_lens_3d_appendix.pdf}}%
    \put(0.79316024,0.21327103){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{i}$\end{tabular}}}}%
    \put(0.59088118,0.12497997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{one_lens_3d_appendix.pdf}}%
    \put(0.21446593,0.18859809){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{one_lens_3d_appendix.pdf}}%
    \put(0.45399453,0.12384591){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{r}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{one_lens_3d_appendix.pdf}}%
    \put(0.10691244,0.1762231){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{one_lens_3d_appendix.pdf}}%
    \put(0.69978159,0.18700963){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\sigma}$\end{tabular}}}}%
    \put(0.28583425,0.20430684){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\vect{\alpha}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/one_lens_4d.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one_lens_4d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.73446539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72560051)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one_lens_4d.pdf}}%
    \put(0.09810754,0.36194865){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{O}$\end{tabular}}}}%
    \put(0.47001134,0.57679441){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{L}$\end{tabular}}}}%
    \put(0.85328324,0.34754761){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{S}$\end{tabular}}}}%
    \put(0.40972426,0.37664151){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{x}$\end{tabular}}}}%
    \put(0.411826,0.33139177){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{r}$\end{tabular}}}}%
    \put(0.84234064,0.12033381){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{s}$\end{tabular}}}}%
    \put(0.83970443,0.1744421){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{i}$\end{tabular}}}}%
    \put(0.04544653,0.70483671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O$\end{tabular}}}}%
    \put(0.06314094,0.60510007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O'$\end{tabular}}}}%
    \put(0.81481082,0.07283762){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.90799483,0.23444465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.45339745,0.45349511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one_lens_4d.pdf}}%
    \put(0.24359162,0.56095785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{F}$\end{tabular}}}}%
    \put(0.1435172,0.46399108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{U}$\end{tabular}}}}%
    \put(0.59065824,0.25348626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{C}$\end{tabular}}}}%
    \put(0.29503635,0.46213681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\geo{P}$\end{tabular}}}}%
    \put(0.34228118,0.21960555){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma\e{d}$\end{tabular}}}}%
    \put(0.77900129,0.15111291){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one_lens_4d.pdf}}%
    \put(-0.00204212,0.61772896){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one_lens_4d.pdf}}%
    \put(0.73605168,0.01089582){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma\e{s}$\end{tabular}}}}%
    \put(0.59945266,0.42158351){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lens plane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one_lens_4d.pdf}}%
    \put(0.50223392,0.08860205){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}source plane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{one_lens_4d.pdf}}%
    \put(0.37669679,0.39314396){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.34412815,0.33978073){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P'$\end{tabular}}}}%
    \put(0.38766849,0.28373462){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/time_delay_N_lenses.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_delay_N_lenses.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.31801583bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28292533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_delay_N_lenses.pdf}}%
    \put(0.08012123,0.10050133){\color[rgb]{0.66666667,0,0}\rotatebox{30.503182}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\beta}_1=\vect{\theta}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_delay_N_lenses.pdf}}%
    \put(0.29320124,0.1975092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time_delay_N_lenses.pdf}}%
    \put(0.20746498,0.03972257){\color[rgb]{0.4,0.4,0.4}\rotatebox{-32.274175}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l=1$\end{tabular}}}}}%
    \put(0.38012326,0.07224309){\color[rgb]{0.4,0.4,0.4}\rotatebox{-29.503271}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l=2$\end{tabular}}}}}%
    \put(0.52501824,0.0921401){\color[rgb]{0.4,0.4,0.4}\rotatebox{-34.31456}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l=3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time_delay_N_lenses.pdf}}%
    \put(0.67508953,0.10925905){\color[rgb]{0.4,0.4,0.4}\rotatebox{-33.152872}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}source plane\end{tabular}}}}}%
    \put(0.31011068,0.21481852){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\sigma}_1$\end{tabular}}}}%
    \put(0.49761517,0.23681857){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\sigma}_2$\end{tabular}}}}%
    \put(0.66427984,0.22863359){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\sigma}_3=\vect{\sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{time_delay_N_lenses.pdf}}%
    \put(0.74165265,0.17515471){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{time_delay_N_lenses.pdf}}%
    \put(0.1376283,0.0492512){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\beta}_3$\end{tabular}}}}%
    \put(0.11248288,0.05277481){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\beta}_2$\end{tabular}}}}%
    \put(0.16498387,0.04819416){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\beta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{time_delay_N_lenses.pdf}}%
    \put(0.40575457,0.21042677){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\vect{\alpha}}_2$\end{tabular}}}}%
    \put(0.43241715,0.24738142){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{\vect{\alpha}}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{time_delay_N_lenses.pdf}}%
    \put(0.23640775,0.15601584){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}_1$\end{tabular}}}}%
    \put(0.40623481,0.15848231){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}_2$\end{tabular}}}}%
    \put(0.57889035,0.15636812){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{x}_3$\end{tabular}}}}%
    \put(0.04354219,0.12096394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/time_delay_differential.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_delay_differential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.06025542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04697703)%
    \put(-0.95387122,0.64577786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20028691,0.98068221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{source plane}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_delay_differential.pdf}}%
    \put(0.05679674,0.78496689){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$\vect{\sigma}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_delay_differential.pdf}}%
    \put(0.30451961,0.15275788){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lb]{\smash{$\dd t\e{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time_delay_differential.pdf}}%
    \put(0.47295155,0.62689242){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$\dd\vect{s}$}}}%
    \put(0.16566548,0.00130538){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lb]{\smash{wave-fronts}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time_delay_differential.pdf}}%
  \end{picture}%
\endgroup%


==> figures/unfolding_td_matrix.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unfolding_td_matrix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.42118444bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35180821)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unfolding_td_matrix.pdf}}%
    \put(0.82830122,0.3020578){\color[rgb]{0.4,0.4,0.4}\rotatebox{-13.963177}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}plane $n$\end{tabular}}}}}%
    \put(0.28098239,0.10096413){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\zeta}_m$\end{tabular}}}}%
    \put(0.00031363,0.3308585){\color[rgb]{0.4,0.4,0.4}\rotatebox{-13.662357}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}observer plane\end{tabular}}}}}%
    \put(0.61025862,0.20062397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.40449788,0.33078779){\color[rgb]{0.4,0.4,0.4}\rotatebox{-19.166118}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}plane $l$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unfolding_td_matrix.pdf}}%
    \put(0.62910834,0.13642859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unfolding_td_matrix.pdf}}%
    \put(0.11382916,0.19098689){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{y}$\end{tabular}}}}%
    \put(0.10042492,0.08432861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unfolding_td_matrix.pdf}}%
    \put(0.59552513,0.32109954){\color[rgb]{0.4,0.4,0.4}\rotatebox{-17.331744}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}plane $m$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unfolding_td_matrix.pdf}}%
    \put(0.8871718,0.15788638){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.65690436,0.22696642){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0.39785361,0.26598403){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.2216962,0.09920563){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vect{\zeta}_l$\end{tabular}}}}%
  \end{picture}%
\endgroup%

